A Systematic Approach to Automotive Security

We propose a holistic methodology for designing automotivesystems that consider security a central concern at every design stage.During the concept design, we model the system architecture and definethe security attributes of its components. We perform threat analysis onthe system model to identify structural security issues. From that analysis,we derive attack trees that define recipes describing steps to successfullyattack the system's assets and propose threat prevention measures.The attack tree allows us to derive a verification and validation (V&V)plan, which prioritizes the testing effort. In particular, we advocate usinglearning for testing approaches for the black-box components. It consistsof inferring a finite state model of the black-box component from its executiontraces. This model can then be used to generate new relevanttests, model check it against requirements, and compare two differentimplementations of the same protocol. We illustrate the methodologywith an automotive infotainment system example. Using the advocated approach, we could also document unexpected and potentially criticalbehavior in our example systems.

==> Figures/at.tex <==
\begin{tikzpicture}
[  
    scale=0.72, transform shape,
    %level 1/.style={level distance=8mm},
    %level 2/.style={level distance=0mm, sibling distance=0mm},
    %level 3/.style={level distance=15mm, sibling distance=20mm},
    every node/.append style = {draw, anchor = west},
    grow via three points={one child at (-0.05,-1.8) and two children at (-0.2,-1.8) and (-2.6,-1.8)},
    edge from parent path={(\tikzparentnode\tikzparentanchor) + (0.4cm,0pt) |- (\tikzchildnode\tikzchildanchor)},
    mirror/.style={parent anchor=south, xshift=-2.4cm},
    parent anchor=south west]
\small

\node [draw, align=left] {\textbf{Confidentiality Asset} \\ Read = true}
      child {node [yshift=0.5cm, xshift=-0.5cm, draw, align=left, fill=gray!30] {\textbf{Head Unit} \\ Control = true}
          child {node [draw, align=left, fill=gray!30, xshift=2cm, yshift=1cm] {\textbf{Head Unit} \\ Updates = yes \\ Managed = no \\ Secure Boot = no \\ Anomaly Detection = no}
              child {node [draw, align=left, xshift=-0.7cm] {\textbf{Multimedia IF Hub} \\ Control = true}
                child {node [align=left, xshift=-0.5cm, xshift=3cm, yshift=1cm] {\textbf{Multimedia IF Hub} \\ Updates = yes \\ Managed = no \\ Secure Boot = no \\ Anomaly Detection = no}
                child {node [draw, align=left, fill=gray!30, xshift=-8mm] {\textbf{Bluetooth} \\ Control = true}
                  child {node [draw, align=left, fill=gray!30,xshift=1.5cm,yshift=1cm] {\textbf{Bluetooth} \\ Input Validation = no \\ Input Sanitization = no \\ Authorization = no \\ Authentication = no}}}
               child [missing] {}
               child {node [draw, align=left, xshift=8mm] {\textbf{WiFi} \\ Control = true}
                  child[mirror, xshift=-2.75cm,yshift=1cm] {node [draw, align=left] {\textbf{WiFi} \\ Input Validation = no \\ Input Sanitization = no \\ Authorization = no \\ Authentication = no}}
                }}
          }}
          %child [missing] {}
          %child {node [yshift=1cm,draw, align=left] {\textbf{Bluetooth} \\ Control = true}
          %    child {node [yshift=0.75cm,xshift=2cm,draw, align=left] {\textbf{Bluetooth} \\ Input Validation = undefined \\ Input Sanitization = undefined \\ Authorization = undefined \\ Authentication = undefined}}
          %}
          %child [missing] {}
          %child {node [yshift=1.9cm,draw, align=left] {\textbf{WiFi} \\ Control = true}
          %  child {node [yshift=0.75cm,xshift=2cm,draw, align=left] {\textbf{WiFi} \\ Input Validation = undefined \\ Input Sanitization = undefined \\ Authorization = undefined \\ Authentication = undefined}}}
      }; 
\end{tikzpicture}

==> Figures/bluetooth.tex <==
\tikzset{state/.style={draw,rounded corners,rectangle, minimum width=5mm, minimum height=5mm}}
\footnotesize\ttfamily
% \tikzset{
%   declare function={% in case of CVS which switches the arguments of atan2
%     atan3(\a,\b)=ifthenelse(atan2(0,1)==90, atan2(\a,\b), atan2(\b,\a));},
%   kinky cross radius/.initial=+.125cm,
%   @kinky cross/.initial=+, kinky crosses/.is choice,
%   kinky crosses/left/.style={@kinky cross=-},kinky crosses/right/.style={@kinky cross=+},
%   kinky cross/.style args={(#1)--(#2)}{
%     to path={
%       let \p{@kc@}=($(\tikztotarget)-(\tikztostart)$),
%           \n{@kc@}={atan3(\p{@kc@})+180} in
%       -- ($(intersection of \tikztostart--{\tikztotarget} and #1--#2)!%
%              \pgfkeysvalueof{/tikz/kinky cross radius}!(\tikztostart)$)
%       arc [ radius     =\pgfkeysvalueof{/tikz/kinky cross radius},
%             start angle=\n{@kc@},
%             delta angle=\pgfkeysvalueof{/tikz/@kinky cross}180 ]
%       -- (\tikztotarget)}}}

\begin{tikzpicture} [>=stealth,node distance=1.75cm, on grid]

% Help grid
%\draw [help lines, red,opacity=0.2] (-4,5) grid (20,-5);
 
% States
\node (s0) [state, initial] {\adjustbox{max width=0.8cm}{$Established$}};
\node (s4) [state, above=1cm of s0] {$s_3$};
\node (s2) [state, left of= s4] {$s_1$};
\node (s3) [state, below=1.25cm of s0] {$s_2$};
\node (s5) [state, right of=s4] {$s_4$};
\node (s6) [state, below of=s5] {$s_5$};
\node (s9) [state, right of=s5] {$s_6$};
\node (s1) [state, below of= s9] {$s_7$};
\node (s7) [state, right of= s9] {$P_{0}$};
\node (s8) [state, below=1cm of s7] {$P_1$};
\node (s10) [state, below=1cm of s8] {$P_2$};
\node (s11) [state, right of=s10] {$P_{3}$};
\node (s12) [state, right of=s11] {\adjustbox{max width=0.7cm}{$Encrypt$}};
\node (s13) [state, above=1cm of s12] {\adjustbox{max width=0.7cm}{$Pause_{0}$}};
\node (s14) [state, above=1cm of s13] {\adjustbox{max width=0.7cm}{$Pause_1$}};
\node (s15) [state, left of=s14] {\adjustbox{max width=0.7cm}{$Pause_{2}$}};
\node (s16) [state, right of=s8] {\adjustbox{max width=0.65cm}{$Closed$}};
\node (dd) [state, red, below right=0cm and 9.5mm of s6] {$s_{\bot}$};

% edges
\path [-stealth, draw, semithick]
    (s0) edge (s3)
    (s0) edge (s2) 
    (s1) edge (s7) 
    (s2) edge (s4)
    (s4) edge (s6)
    (s5) edge (s6)
    (s5) edge (s9)
    (s9) edge (s1) 
    (s6) edge (s9)
    (s7) edge (s8) 
    (s8) edge (s10)
    (s10) edge (s11)
    (s11) edge (s12)
    (s12) edge (s13)
    (s13) edge (s14)
    (s14) edge (s15)
    (s15) edge (s16)
    (s11) edge (s16)
    (s13) edge (s16)
    (s14) edge (s16)
    (s15) edge (s16)
    (s16) edge[loop left, looseness=5] (s16);
\path [-stealth, red, draw, semithick]
    (s6) edge (dd);
    % \draw[-stealth, semithick] (s3) to [kinky cross=(s0)--(s2), kinky crosses=left] (s4);
    % \draw[-stealth, semithick] (s1) -| (s7);
    % \draw[-stealth, semithick] (s7) -| (s8);
    \draw[-stealth, semithick] (s15) -- ++(0,0.5) -- ++(2.5,0) |- (s12.east);
    \draw[-stealth, semithick] (s2.north)++(-0.0625,0) -- ++(0,0.6) -| ($(s7.north)+(-0.125,0)$);
    \draw[-stealth, semithick] (s2.north)++(0.0625,0) -- ++(0,0.3) -| (s5); 
    \draw[-stealth, semithick] (s4.north) -- ++(0,0.9) -| ($(s7.north)+(0.125,0)$);
    \draw[-stealth, semithick] (s3.east)++(0,0.0625) -- ++(0.35,0) |- (s4);
    \draw[-stealth, semithick] (s3.east)++(0,-0.0625) -| (s1);

\end{tikzpicture}

==> Figures/info/info.tex <==
    \begin{tikzpicture}[transform shape,->,>=latex',auto,node distance=2.5cm,semithick]
        \small
        \tikzstyle{every state}=[draw=none,rectangle,text=black]
        \node[state] (TCU) {\shortstack{\includegraphics[height=1cm]{Figures/info/ECU1.pdf}\\TCU}};
        \node[state] (WIEth) [right of=TCU] {\shortstack{\includegraphics[height=1cm]{Figures/info/ethernet.pdf}\\Wired Interface\\Eth HU-TCU}};
        \node[state] (HU) [right of=WIEth] {\shortstack{\includegraphics[height=1cm]{Figures/info/headunit.pdf}\\Head Unit}};
        \node[state] (CANIf1) [right of=HU] {\shortstack{\includegraphics[height=1cm]{Figures/info/can.pdf}\\CAN IF 1}};
        \node[state] (Info) [right of=CANIf1] {\shortstack{\includegraphics[height=1cm]{Figures/info/canbus.pdf}\\Infotainment\\CAN}};
        \node[state] (CANIf2) [right of=Info] {\shortstack{\includegraphics[height=1cm]{Figures/info/can.pdf}\\CAN IF 2}};
        \node[draw, thick, label={[yshift=0.75cm,text depth=1cm,rotate=-90]right:\shortstack{\\Multimedia\\IF Hub}}] (MulIF) [right of=CANIf2] {\includegraphics[height=1cm]{Figures/info/multimedia.pdf}};
        \node[state] (LTETCU) [above=6mm of TCU] {\shortstack{\includegraphics[width=1cm]{Figures/info/cellular.pdf}\\LTE/TCU}};
        \node[state] (OEM) [above=6mm of LTETCU] {\shortstack{\includegraphics[width=1cm]{Figures/info/web-server.pdf}\\OEM Backend}};
        \node[state] (CANTCU) [below=6mm of TCU] {\shortstack{\includegraphics[height=1cm]{Figures/info/can.pdf}\\TCU\\Vehicle CAN}};
        \node[state] (BodyCAN) [right of=CANTCU] {\shortstack{\includegraphics[height=1cm]{Figures/info/canbus.pdf}\\Body CAN}};
        \node[state] (CANIf4) [right of=BodyCAN] {\shortstack{\includegraphics[height=1cm]{Figures/info/can.pdf}\\CAN IF 4}};
        \node[state] (WiredIF) [above=6mm of HU] {\shortstack{\includegraphics[height=1cm]{Figures/info/wire.pdf}\\Wired IF\\CTD-HU}};
        \node[state] (CTD) [right of=WiredIF] {\shortstack{\includegraphics[height=1cm]{Figures/info/display.pdf}\\Control\\Touch Display}};
        \node[state] (CANIf3) [right of=CTD] {\shortstack{\includegraphics[height=1cm]{Figures/info/can.pdf}\\CAN IF 3}};
        \node[draw, circle, red, fill=red, text=white, label={above:E-Call}] (ECall) [above=6mm of CTD] {\textbf{SOS}};
        \node[state] (EthADAS) [left of=ECall] {\shortstack{\includegraphics[height=1cm]{Figures/info/ethernet.pdf}\\Eth ADAS\\Cam InfSys}};
        \node[state] (Bluetooth) [above=6mm of CANIf2] {\shortstack{\includegraphics[height=1cm]{Figures/info/ble.pdf}\\Bluetooth}};
        \node[state] (WIFI) [right of=Bluetooth] {\shortstack{\includegraphics[height=1cm]{Figures/info/antena.pdf}\\WiFi}};
        \node[state] (Camera) [below=6mm of CANIf2] {\shortstack{\includegraphics[height=1cm]{Figures/info/camera.pdf}\\Interior Camera}};
        \node[state] (Speaker) [right of=Camera] {\shortstack{\includegraphics[height=1cm]{Figures/info/speaker.pdf}\\Speaker System}};
        \node[state] (OBD) [left of=CANTCU] {\shortstack{\includegraphics[height=1cm]{Figures/info/obd.pdf}\\OBD}};
        \node[draw, circle, thick, label=below:{\shortstack{Availability\\Asset}}] (Avail) [left of=TCU] {\textbf{24/7}};
        \node[state] (Conf) [below=6mm of CANIf1] {\shortstack{\includegraphics[width=1cm]{Figures/info/confidentiality-asset.pdf}\\Confidentiality\\Asset}};
        %labels
        \draw[dashed,-] (HU) -- (Conf);
        \draw[dashed,-] (TCU) -- (Avail);
        \path   (TCU) edge (WIEth)
                (WIEth) edge (TCU)
                (WIEth) edge (HU)
                (HU) edge (WIEth)
                (HU) edge (CANIf1)
                (CANIf1) edge (HU)
                (CANIf1) edge (Info)
                (Info) edge (CANIf1)
                (Info) edge (CANIf2)
                (CANIf2) edge (Info)
                (CANIf2) edge (MulIF)
                (MulIF) edge (CANIf2)
                (OEM) edge (LTETCU)
                (LTETCU) edge (OEM)
                (LTETCU) edge (TCU)
                (TCU) edge (LTETCU)
                (TCU) edge (CANTCU)
                (CANTCU) edge (TCU)
                (CANTCU) edge (BodyCAN)
                (BodyCAN) edge (CANTCU)
                (BodyCAN) edge (CANIf4)
                (CANIf4) edge (BodyCAN)
                (CANIf4) edge (HU)
                (HU) edge (CANIf4)
                (HU) edge (WiredIF)
                (WiredIF) edge (HU)
                (WiredIF) edge (CTD)
                (CTD) edge (WiredIF)
                (CANIf3) edge (CTD)
                (CTD) edge (CANIf3)
                (CANIf3) edge (Info)
                (Info) edge (CANIf3)
                (ECall) edge (CTD)
                (EthADAS) edge (CTD)
                (CTD) edge (EthADAS)
                (Bluetooth) edge (MulIF)
                (MulIF) edge (Bluetooth)
                (WIFI) edge (MulIF)
                (MulIF) edge (WIFI)
                (Camera) edge (MulIF)
                (Speaker) edge (MulIF)
                (OBD) edge (CANTCU)
                (CANTCU) edge (OBD)
                ;

    \end{tikzpicture}

==> Figures/overview.tex <==
\documentclass[multi=tikzpicture]{standalone}
% \RequirePackage[T1]{fontenc} \RequirePackage[tt=false, type1=true]{libertine} \RequirePackage[varqu]{zi4} \RequirePackage[libertine]{newtxmath}

\usepackage{tikz}
\usetikzlibrary{positioning,calc,automata,arrows}
\usetikzlibrary{decorations.markings,arrows.meta}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=0.35pt] (char) {#1};}}

\begin{document}

\begin{tikzpicture}[>=latex', transform shape, node distance=5cm,
            state/.style={circle, thick, draw,
                minimum width=3mm, minimum height=3mm, text badly centered, font=\footnotesize},
            box/.style={rectangle, thick, draw,
                minimum width=3.5cm, minimum height=3cm, text badly centered, font=\small}]
    \node[box,label={[yshift=-2em]\bf\circled{1} Concept Design}, minimum height=9.5cm](concept) at (0,0) {};
    \path let \p1 = (concept) in node[box,minimum width=3.5cm,label={[yshift=-2em] \bf\circled{2} V\&V Planning}] (VVPlan) at (\x1+4cm,\y1+3.25cm) {\shortstack{\vspace{-5mm}\includegraphics[width=2cm]{Figures/gfx/vvplanning.png}}};
    \node[box,minimum width=5.5cm, label={[yshift=-2em] \bf\circled{5} V\&V Methods}, right=0.5cm of VVPlan](VVAct) {};
    %\node[box,minimum width=4.5m, label={[yshift=-2em] \bf\circled{6} V\&V Activities}, right=0.5cm of VVPlan](VVAct) {};
    \node[box,minimum width=3.5cm, minimum height=4.5cm, below=5mm of VVPlan](IMP){};
    %\node[label={[yshift=-2em] \bf\circled{3} Black-Box}, minimum height=2cm, below=5mm of VVPlan](BB){};
    \node[label={}, minimum height=2cm, below=5mm of VVPlan](BB){};
    \node[label={[yshift=-5.5em] \bf\circled{3} Model Validation}, minimum height=2cm, below=5mm of BB](TE){};
    \node[box,minimum width=4.5cm,label={[yshift=-12.75em] \bf\circled{4} Model Learning}, minimum height=4.5cm, below=5mm of VVAct](LStar) at ($(VVAct) - (0.5, 1.5)$) {};
    \node[box,minimum width=2cm, minimum height=1cm, rotate=90] (MC) at ($(VVAct)-(1.8,3mm)$) {\shortstack{Model\\Checking}};
    \node[box,minimum width=2cm, minimum height=1cm, rotate=90] (MC) at ($(VVAct)-(0.5,3mm)$) {\shortstack{Fuzzing}};
    \node at ($(VVAct)-(-0.7,3mm)$) {\dots};
    \node[box,minimum width=2cm, minimum height=1cm, rotate=90] at ($(VVAct)-(-1.8,3mm)$) {\shortstack{Integration\\Testing}};
    \node[below=-5.25cm of concept, label={Architecture Model}] (dfd) {\includegraphics[width=4.5cm,angle=90]{Figures/gfx/dfd.jpg}};
    \node[above left=-2cm and -1.2cm of concept, label=below:{\footnotesize\shortstack{Threat\\DB}}] (db) {\includegraphics[width=8mm]{Figures/gfx/db.png}};
    \node[above right=-2.1cm and -1.75cm of concept, label={[yshift=-6em]\footnotesize\shortstack{Analysis \&\\Repair}}] (TG) {\includegraphics[width=12mm]{Figures/gfx/repair.png}};
    \node[box, minimum width=2.5cm, minimum height=1cm, fill=black, text=white] (BBx) at ($(BB)-(0,0.35)$) {\shortstack{Black-Box\\Component\\Under Test}};
    \node[box, label={[yshift=-2em] \bf\circled{6} V\&V Execution}, minimum width=9.5cm, minimum height=0.75cm] (VVBla) at ($(TE)-(-3,2.1)$) {};
    \node[box, minimum width=2.5cm, minimum height=1cm] (TEx) at ($(TE)+(0,0.2)$) {\shortstack{Component\\Tester}};
    \node[box, minimum width=2cm, minimum height=1cm, rotate=90] (learner) at ($(LStar.north)-(1.25,1.35)$) {\shortstack{Automata\\Learning}};
    \node[box, minimum width=3.5cm, minimum height=1cm] (tester) at ($(LStar.south)+(0,1.2)$) {\shortstack{Model-based Testing}};
    \node[box, fill=lightgray, label={[yshift=-5.5em]\small{Automata}}, minimum width=1.75cm, minimum height=2cm] (atmbox) at ($(LStar.north)+(0.85,-1.35)$) {};
    \node[state] (n1) at ($(LStar.north)+(0.4,-1)$) {};
    \node[state] (n2) at ($(LStar.north)+(1.4,-1)$) {};
    \node[state] (n3) at ($(LStar.north)+(0.825,-1.75)$) {};
    \path[->=latex',draw] (n1) edge[bend left] (n2)
                (n1) edge[loop above] (n1)
                (n2) edge[loop above] (n2)
                (n2) edge[bend left] (n3)
                (n3) edge[bend left] (n2)
                (n3) edge[bend left] (n1);
    \draw[dashed] (BBx.north west) -- ($(dfd.east)+(-0.25,0.25)$);
    \draw[dashed] (BBx.south west) -- ($(dfd.east)+(-0.25,-0.3)$);
    \draw[-Fast Triangle,line width=10pt] ($(VVPlan.west)-(0.5,0)$) to (VVPlan.west);
    \draw[-Fast Triangle,line width=10pt] ($(IMP.west)-(0.5,1)$) to ($(IMP.west)-(0,1)$);
    \draw[-Fast Triangle,line width=10pt] (VVPlan) to (VVAct);
    \draw[-Fast Triangle,line width=10pt] (VVPlan) to (IMP);
    \draw[-Fast Triangle,line width=5pt] (db) to ++(1.2,0);
    \draw[-Fast Triangle,line width=5pt] ($(TG.south west)-(-0.5,0.65)$) to ++(0,-1);
    \draw[-Fast Triangle,line width=5pt] ($(TG.south east)-(0.5,1.65)$) to ++(0,1);
    \draw[-Fast Triangle,line width=5pt] (tester) to (TEx);
    \draw[-Fast Triangle,line width=10pt] (LStar.north) to ($(VVAct.south) - (0.5,0)$);
    \draw[-Fast Triangle,line width=5pt] (TEx) to (BBx);
    \draw[-Fast Triangle,line width=5pt] (BBx) to (learner);
    \draw[-Fast Triangle,line width=5pt] (learner) to (atmbox);
    \draw[-Fast Triangle,line width=5pt] (atmbox.south) to ++(0,-0.45);
    \draw[-Fast Triangle,line width=10pt] ($(VVAct.south east) - (0.4,0)$) to ($(VVBla.north east)-(0.4,0)$);
    \draw[-Fast Triangle,line width=10pt] ($(VVBla.north)+(1.525,0)$) to ($(LStar.south) - (0,0)$);
    \draw[-Fast Triangle,line width=10pt] ($(VVBla.north)-(3,0)$) to ($(IMP.south) - (0,0)$);
\end{tikzpicture}

\end{document}

==> Figures/overview_old.tex <==
\documentclass[multi=tikzpicture]{standalone}
\RequirePackage[T1]{fontenc} \RequirePackage[tt=false, type1=true]{libertine} \RequirePackage[varqu]{zi4} \RequirePackage[libertine]{newtxmath}

\usepackage{tikz}
\usetikzlibrary{positioning,calc,automata,arrows}
\usetikzlibrary{decorations.markings,arrows.meta}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=0.35pt] (char) {#1};}}

\begin{document}

\begin{tikzpicture}[>=latex', transform shape, node distance=5cm,
            state/.style={circle, thick, draw,
                minimum width=3mm, minimum height=3mm, text badly centered, font=\footnotesize},
            box/.style={rectangle, thick, draw,
                minimum width=3.5cm, minimum height=3cm, text badly centered, font=\small}]
    \node[box,label={[yshift=-2em]\bf\circled{1} Concept Design}, minimum height=8cm](concept) at (0,0) {};
    \path let \p1 = (concept) in node[box,minimum width=3cm,label={[yshift=-2em] \bf\circled{2} V\&V Planning}] (VVPlan) at (\x1+3.75cm,\y1+2.5cm) {\shortstack{\vspace{-5mm}\includegraphics[width=2cm]{Figures/gfx/vvplanning.png}}};
    \node[box,minimum width=4.5cm, label={[yshift=-2em] \bf\circled{6} V\&V Activities}, right=0.5cm of VVPlan](VVAct) {};
    %\node[box,minimum width=4.5cm, label={[yshift=-2em] \bf\circled{6} V\&V Activities}, right=0.5cm of VVPlan](VVAct) {};
    \node[box,minimum width=3cm, minimum height=4.5cm, below=5mm of VVPlan](IMP){};
    \node[label={[yshift=-2em] \bf\circled{3} Black-Box}, minimum height=2cm, below=5mm of VVPlan](BB){};
    \node[label={[yshift=-5.5em] \bf\circled{4} Test Execution}, minimum height=2cm, below=5mm of BB](TE){};
    \node[box,minimum width=4.5cm,label={[yshift=-12.75em] \bf\circled{5} Learning-based Testing}, minimum height=4.5cm, below=5mm of VVAct](LStar){};
    \node[box,minimum width=2cm, minimum height=1cm, rotate=90] (MC) at ($(VVAct)-(1.2,3mm)$) {\shortstack{Model\\Checking}};
    \node at ($(VVAct)-(0,3mm)$) {\dots};
    \node[box,minimum width=2cm, minimum height=1cm, rotate=90] at ($(VVAct)-(-1.2,3mm)$) {\shortstack{Integration\\Testing}};
    \node[below=-4.25cm of concept, label={Architecture Model}] (dfd) {\includegraphics[width=4cm,angle=90]{Figures/gfx/dfd.jpg}};
    \node[above left=-2cm and -1.2cm of concept, label=below:{\footnotesize\shortstack{Threat\\DB}}] (db) {\includegraphics[width=8mm]{Figures/gfx/db.png}};
    \node[above right=-2.1cm and -1.75cm of concept, label={[yshift=-6em]\footnotesize\shortstack{Analysis \&\\Repair}}] (TG) {\includegraphics[width=12mm]{Figures/gfx/repair.png}};
    \node[box, minimum width=2.5cm, minimum height=1cm, fill=black, text=white] (BBx) at ($(BB)-(0,0.35)$) {\shortstack{Component\\Under Test}};
    \node[box, minimum width=2.5cm, minimum height=1cm] (TEx) at ($(TE)+(0,0.2)$) {\shortstack{Component\\Tester}};
    \node[box, minimum width=2cm, minimum height=1cm, rotate=90] (learner) at ($(LStar.north)-(1.25,1.35)$) {\shortstack{Automata\\Learning}};
    \node[box, minimum width=3.5cm, minimum height=1cm] (tester) at ($(LStar.south)+(0,1.2)$) {\shortstack{Model-based Testing}};
    \node[box, label={[yshift=-5.5em]\small{Automata}}, minimum width=1.75cm, minimum height=2cm] (atmbox) at ($(LStar.north)+(0.85,-1.35)$) {};
    \node[state] (n1) at ($(LStar.north)+(0.4,-1)$) {};
    \node[state] (n2) at ($(LStar.north)+(1.4,-1)$) {};
    \node[state] (n3) at ($(LStar.north)+(0.825,-1.75)$) {};
    \path[->=latex',draw] (n1) edge[bend left] (n2)
                (n1) edge[loop above] (n1)
                (n2) edge[loop above] (n2)
                (n2) edge[bend left] (n3)
                (n3) edge[bend left] (n2)
                (n3) edge[bend left] (n1);
    \draw[dashed] (BBx.north west) -- ($(dfd.east)+(-0.25,0.25)$);
    \draw[dashed] (BBx.south west) -- ($(dfd.east)+(-0.25,-0.3)$);
    \draw[-Fast Triangle,line width=10pt] ($(VVPlan.west)-(0.5,0)$) to (VVPlan.west);
    \draw[-Fast Triangle,line width=10pt] ($(IMP.west)-(0.5,-1.5)$) to ($(IMP.west)-(0,-1.5)$);
    \draw[-Fast Triangle,line width=10pt] (VVPlan) to (VVAct);
    \draw[-Fast Triangle,line width=10pt] (VVPlan) to (IMP);
    \draw[-Fast Triangle,line width=5pt] (db) to ++(1.2,0);
    \draw[-Fast Triangle,line width=5pt] ($(TG.south west)-(-0.5,0.65)$) to ++(0,-0.5);
    \draw[-Fast Triangle,line width=5pt] ($(TG.south east)-(0.5,1.15)$) to ++(0,0.5);
    \draw[-Fast Triangle,line width=5pt] (tester) to (TEx);
    \draw[-Fast Triangle,line width=10pt] (LStar) to (VVAct);
    \draw[-Fast Triangle,line width=5pt] (TEx) to (BBx);
    \draw[-Fast Triangle,line width=5pt] (BBx) to (learner);
    \draw[-Fast Triangle,line width=5pt] (learner) to (atmbox);
    \draw[-Fast Triangle,line width=5pt] (atmbox.south) to ++(0,-0.45);
\end{tikzpicture}

\end{document}

==> Figures/uds_0_neg_response.tex <==
\tikzset{state/.style={draw,rounded corners,rectangle, minimum width=6mm, minimum height=5mm}}


\begin{tikzpicture} [>=stealth,node distance=2cm, on grid]
\footnotesize

\node (s0) [state, initial] {$s_0$};
\node (s1) [state, right of=s0] {$s_1$};
\node (s2) [state, right of= s1] {$s_2$};
\node (s3) [state, below of= s2] {$s_3$};
\node (s4) [state, right of=s3] {$s_4$};
\node (s5) [state, right of=s2] {$s_5$};


% edges
\path [-stealth, draw, semithick,sloped,auto]
    (s0) edge node[above] {ExtDiag} (s1) 
    (s0) edge[out=210, in=240, looseness=8] (s0)
    (s1) edge node[above] {Prog} (s2) 
    (s1) edge[loop above] (s1)
    (s2) edge node[below]{SecAcc} (s3)
    (s2) edge[loop above] (s2)
    % (s3) edge node[below]{in/out} (s0)
    (s3) edge  node[above] {SecAccKey}  (s4)
    (s3) edge[loop below](s3)
    (s4) edge (s2)
    (s4) edge (s5)
    (s4) edge[loop right] (s4)
    (s5) edge (s2)
    (s5) edge[loop right] (s5);


    % s3 -> s0
    \draw[-stealth, semithick] (s3) -| node[above, near start]{ExtDiag} ($(s0.south)+(0.2,0)$);
    % s5 -> s0
    \draw[-stealth, semithick] (s5.north) -- ++(0,0.9) -| node[above, near start]{ExtDiag} (s0);
    % s4 -> s0
    \draw[-stealth, semithick] (s4.south) -- ++(0,-0.9) -| node[below, near start]{SecAccKey} (s0);

\end{tikzpicture}

==> Figures/uds_with_neg_response.tex <==
\tikzset{state/.style={draw,rounded corners,rectangle, minimum width=5mm, minimum height=5mm}}

\begin{tikzpicture} [scale=1, transform shape, >=stealth,node distance=3.25cm, on grid]
\scriptsize\ttfamily

\node (s0) [state, initial] {$s_0$};
\node (s1) [state, right=1.5cm of s0] {$s_1$};
\node (s2) [state, above=1.5cm of s1] {$s_2$};
\node (s3) [state, right of= s2] {$s_3$};
\node (s4) [state, right of=s1] {$s_4$};
\node (s5) [state, right of=s4] {$s_5$};
\node (s6) [state, right of=s3] {$s_6$};

% edges
\path [-stealth, draw, semithick, sloped]
    (s0) edge node[above]{ExtDiag} (s1)
    (s0) edge[loop below] (s0)
    (s1) edge node[above]{Prog} (s2) 
    (s1) edge[loop below] (s1)
    (s2) edge node[above]{SecAcc(\,)} (s3)
    (s2) edge[in=120, out=150, looseness=8] (s2)
    % (s3) edge (s2)
    (s3) edge node[below]{\shortstack{SecAcc\\(Key)}} (s4)
    (s3) edge[in=30, out=60, looseness=8] node[above]{SecAcc(\,)} (s3)
    (s4) edge node[above]{Prog} (s2)
    (s4) edge node[above]{SecAcc(\,)} (s5)
    (s4) edge[loop below]  node[left=5pt]{\shortstack{\{~SecAcc(Key),\\\textcolor{red}{SecAcc(Wrong)}~\}}} (s4)
    (s5) edge node[above]{Prog} (s6)
    (s5) edge[loop below] node[left=5pt]{\shortstack{\{~SecAcc(Key),\\\textcolor{red}{SecAcc(Wrong)}~\}}} (s5)
  %  (s6) edge (s2)
    (s6) edge[red] node[above,red] {SecAcc(PrevKey)}(s4)
    (s6) edge (s3)
    (s6) edge[loop right] (s6);
    
    \draw[-stealth, semithick] (s6.north)++(0,0) -- ++(0,0.9) -| node[above, near start]{\shortstack{\{~SecAcc(NewKey), SecAcc(Wrong)~\}}} (s2); 
    \draw[-stealth, semithick] (s3.north)++(-0.125,0) -- ++(0,0.3) -| node[above, near start]{SecAcc(Wrong)} ($(s2.north)+(0.125,0)$); 

\end{tikzpicture}
